HRTF Estimation using a Score-based Prior

We present a head-related transfer function (HRTF) estimation method which relies on a data-driven prior given by a score-based diffusion model. The HRTF is estimated in reverberant environments using natural excitation signals, e.g. human speech. The impulse response of the room is estimated along with the HRTF by optimizing a parametric model of reverberation based on the statistical behaviour of room acoustics. The posterior distribution of HRTF given the reverberant measurement and excitation signal is modelled using the score-based HRTF prior and a log-likelihood approximation. We show that the resulting method outperforms several baselines, including an oracle recommender system that assigns the optimal HRTF in our training set based on the smallest distance to the true HRTF at the given direction of arrival. In particular, we show that the diffusion prior can account for the large variability of high-frequency content in HRTFs.

==> figures/diagram_small.tex <==


\definecolor{cb1}{HTML}{D81B60}
\definecolor{cb2}{HTML}{1E88E5}
\definecolor{cb3}{HTML}{D29E02}
\definecolor{cb4}{HTML}{004D40}
\definecolor{cb5}{HTML}{864dbf}

\tikzstyle{mycircle} = [circle, draw, fill=white, inner sep=0pt, minimum size=25pt]
\tikzstyle{mysquare} = [rectangle, draw, fill=black, inner sep=0.1pt, minimum width=35pt, minimum height=35pt, align=center]
\tikzstyle{mybranch} = [circle, draw, fill=black, inner sep=0pt, , minimum size=2pt]
\tikzstyle{myrectangle} = [rectangle, draw, fill=cb1!20, inner sep=3pt, minimum width=35pt, minimum height=20pt, align=center]
\tikzstyle{myrectangle2} = [rectangle, draw, fill=cb2!20, inner sep=3pt, minimum width=50pt, minimum height=20pt, align=center]
\tikzstyle{myrectangle4} = [rectangle, draw, fill=cb3!20, inner sep=3pt, minimum width=50pt, minimum height=30pt, align=center]
\tikzstyle{myrectangle3} = [rectangle, draw, fill=cb4!20, inner sep=3pt, minimum width=30pt, minimum height=25pt, align=center]
\tikzstyle{myrectangle5} = [rectangle, draw, fill=cb5!20, inner sep=3pt, minimum width=30pt, minimum height=25pt, align=center]

\tikzstyle{myrectangle_white} = [rectangle, draw, fill=white, inner sep=3pt, minimum width=10em, minimum height=20pt, align=center]

\tikzstyle{sum} = [
  circle,
  draw,
  minimum size=9pt,
  append after command={
    \pgfextra{
      \draw (\tikzlastnode.north) -- (\tikzlastnode.south);
      \draw (\tikzlastnode.west) -- (\tikzlastnode.east);
    }
  },
]


\tikzstyle{product} = [
  circle,
  draw,
  minimum size=12pt,
  append after command={
    \pgfextra{
      \draw (\tikzlastnode.north east) -- (\tikzlastnode.south west);
      \draw (\tikzlastnode.north west) -- (\tikzlastnode.south east);
    }
  },
]

\tikzstyle{convolutioncircle} = [
  circle,
  draw,
  minimum size=24pt,
]


\newcommand{\specwidth}{1.35cm}
\newcommand{\sepnodex}{0.5cm}
\newcommand{\sepnodey}{0.4cm}
\newcommand{\sepnodexspec}{0cm}
\newcommand{\sepnodeyspec}{0.25cm}
\newcommand{\sepstate}{0.75cm}
\definecolor{figblue}{HTML}{154c79}
\definecolor{figgreen}{HTML}{a8db33}
\definecolor{figgrey}{HTML}{797979}

\definecolor{uhhstone}{RGB}{59,81,91}


\begin{tikzpicture}[scale=0.75, transform shape]

\coordinate (stateN) at (0,0.0);
\coordinate (statepsiN) at (0,-4.05);

\node[rectangle, draw, color=uhhstone!90!white, dashed, line width=0.3mm, minimum width=8.3cm, minimum height=5.4cm] at (5.1, -2.02) (rect) {};

\node[mycircle] (sN) at (stateN) {$\mathbf{a}_{N}$};
\node[mycircle] (spsiN) at (statepsiN) {$\psi_{N}$};
\node[mysquare, below=\sepnodeyspec of sN, anchor=north, fill overzoom image={images/hrtf_init.png}] (sNspec) {};
\draw[-, dashed] (sN) to (sNspec);
\node[mysquare, above=\sepnodeyspec of spsiN, anchor=south, fill overzoom image={images/rir_init.png}] (spsiNspec) {};
\draw[-, dashed] (spsiN) to (spsiNspec);




\node[mycircle, right=0.75cm of sN] (sn) {$\mathbf{a}_{n}$};
\node[mycircle, right=0.75cm of spsiN] (spsin) {$\psi_{n}$};
\node[above=1.898cm of rect.west] (block_input_sn) {};
\draw[-, dotted] (sN.east) to (block_input_sn);
\node[below=1.898cm of rect.west] (block_input_spsin) {};
\draw[-, dotted] (spsiN.east) to (block_input_spsin);

\node[mybranch, right=1.5 of sn] (branchsn) {};
\node[myrectangle, align=center, below=0.5cm of branchsn] (score) {Score Model
 \\ \vspace{-0.3cm}\\ \includegraphics[height=25pt]{images/dnn.png}
 };
\node[below=0.58cm of score] (x0) {$\hat{\mathbf{a}}_0$};
\draw[->] (branchsn) -- (score.north);
\draw[->] (score.south) -- (x0.north);

\node[below=0.2cm of score.west] (input_doa) {};
\node[left=0.3cm of score.west] (signal_doa) {DoA\;$\gamma$};
\draw[->] (signal_doa) -- (score.west);


\node[myrectangle2, align=center, right=0.5cm of spsin] (rir) {BRIR\\Optimization};

\node[mybranch, right=1.525cm of rir] (branch_rir) {};
\draw[->] (spsin) -- (rir);
\draw[->] (x0) -- (rir);
\draw[-] (rir) -- (branch_rir);
\node[myrectangle4, align=center, right=1.4cm of branchsn] (dps) {Posterior\\Sampling Step};
\node[sum, below=0.58cm of dps] (sum) {};
\draw[->] (sn.east) -- (dps.west);
\node[myrectangle3, below=0.93 of sum] (distance) {Log-Likelihood\\Approximation};

\node[right=0.3cm of distance.east] (signal_s) {source $\speech$};
\draw[->] (signal_s) -- (distance.east);

\draw[->] (distance.north) -- (sum.south);
\draw[->] (sum.north) -- (dps.south);
\draw[->] (score.east) -- (sum.west);
\draw[->] (branch_rir) -- (distance.south);
\draw[->] (x0.east) -- (distance.west);

\node[mycircle, right=6cm of sn] (snminus1)  {$\mathbf{a}_{n-1}$};
\draw[->] (dps.east) -- (snminus1.west);
\node[mycircle, right=6cm of spsin] (spsinminus1)  {$\psi_{n-1}$};
\draw[->] (branch_rir) -- (spsinminus1.west);

\node[mycircle, right=0.75cm of snminus1] (s0) {$\mathbf{a}_{0}$};
\node[mycircle, right=0.75cm of spsinminus1] (spsi0) {$\psi_{0}$};
\node[mysquare,  below=\sepnodeyspec of s0, anchor=north, fill overzoom image={images/hrtf_final.png}] (s0spec) {};
\draw[-, dashed] (s0) to (s0spec);
\node[mysquare,  above=\sepnodeyspec of spsi0, anchor=south, fill overzoom image={images/rir_final.png}] (spsi0spec) {};
\draw[-, dashed] (spsi0) to (spsi0spec);


\node[above=1.898cm of rect.east] (block_output_sn) {};
\draw[-, dotted] (block_output_sn) to (s0.west);
\node[below=1.898cm of rect.east] (block_output_spsin) {};
\draw[-, dotted] (block_output_spsin) to (spsi0.west);


\end{tikzpicture}
